Optimal Decision Diagrams for Classification

Decision diagrams for classification have some notable advantages over decision trees, as their internal connections can be determined at training time and their width is not bound to grow exponentially with their depth. Accordingly, decision diagrams are usually less prone to data fragmentation in internal nodes. However, the inherent complexity of training these classifiers acted as a long-standing barrier to their widespread adoption. In this context, we study the training of optimal decision diagrams (ODDs) from a mathematical programming perspective. We introduce a novel mixed-integer linear programming model for training and demonstrate its applicability for many datasets of practical importance. Further, we show how this model can be easily extended for fairness, parsimony, and stability notions. We present numerical analyses showing that our model allows training ODDs in short computational times, and that ODDs achieve better accuracy than optimal decision trees, while allowing for improved stability without significant accuracy losses.

==> tikz/bubbleBetter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.706cm,
height=4.24cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=47,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={number of features},
axis background/.style={fill=white}
]
\end{axis}
\end{tikzpicture}%

==> tikz/bubbleOptimal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.706cm,
height=4.24cm,
at={(0cm,0cm)},
scale only axis,
xmode=log,
xmin=47,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={number of samples},
ymode=log,
ymin=1,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={number of features},
axis background/.style={fill=white}
]
\end{axis}
\end{tikzpicture}%

==> tikz/performanceBoxplotMulti.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5cm,
height=2.83cm,
at={(0cm,0cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
unbounded coords=jump,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{ODD},{ODT}},
ymin=0.4,
ymax=1.05,
ylabel={Test data accuracy},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.877551020408163\\
1	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.872881355932203\\
2	0.997084548104956\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.522388059701492\\
1	0.72463768115942\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.434782608695652\\
2	0.693877551020408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	1\\
1.075	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.997084548104956\\
2.075	0.997084548104956\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.522388059701492\\
1.075	0.522388059701492\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.434782608695652\\
2.075	0.434782608695652\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.85	0.72463768115942\\
0.85	0.877551020408163\\
1.15	0.877551020408163\\
1.15	0.72463768115942\\
0.85	0.72463768115942\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.85	0.693877551020408\\
1.85	0.872881355932203\\
2.15	0.872881355932203\\
2.15	0.693877551020408\\
1.85	0.693877551020408\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.85	0.797580395794681\\
1.15	0.797580395794681\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.85	0.795918367346938\\
2.15	0.795918367346938\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/performanceComparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=6.5cm,
height=2.83cm,
at={(0cm,0cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=0,
xmax=540,
xlabel={Instance},
ymin=0,
ymax=1.1,
every axis plot/.append style={thick},
ylabel={Test data accuracy},
axis background/.style={fill=white},
legend style={at={(0.95,0.35)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.0806\\
2	0.0882\\
3	0.0968\\
4	0.1018\\
5	0.1169\\
6	0.1384\\
7	0.1411\\
8	0.1452\\
9	0.178\\
10	0.2016\\
11	0.2111\\
12	0.2175\\
13	0.2474\\
14	0.2699\\
15	0.2772\\
16	0.282\\
17	0.3149\\
18	0.3261\\
19	0.3266\\
20	0.356\\
21	0.3641\\
22	0.3669\\
23	0.3684\\
24	0.3696\\
25	0.3768\\
26	0.3813\\
27	0.3852\\
28	0.3875\\
29	0.3913\\
30	0.4\\
31	0.4058\\
32	0.4101\\
33	0.4101\\
34	0.4173\\
35	0.4204\\
36	0.4211\\
37	0.4211\\
38	0.4211\\
39	0.4245\\
40	0.425\\
41	0.425\\
42	0.4267\\
43	0.4275\\
44	0.4324\\
45	0.4324\\
46	0.4333\\
47	0.4348\\
48	0.4348\\
49	0.442\\
50	0.446\\
51	0.4474\\
52	0.4474\\
53	0.45\\
54	0.45\\
55	0.4532\\
56	0.4565\\
57	0.4565\\
58	0.4577\\
59	0.4667\\
60	0.4676\\
61	0.473\\
62	0.473\\
63	0.4737\\
64	0.4783\\
65	0.4783\\
66	0.4792\\
67	0.48\\
68	0.4855\\
69	0.4864\\
70	0.4867\\
71	0.4879\\
72	0.4892\\
73	0.4918\\
74	0.4928\\
75	0.4933\\
76	0.4964\\
77	0.4973\\
78	0.4985\\
79	0.5\\
80	0.5\\
81	0.5\\
82	0.5\\
83	0.5\\
84	0.5\\
85	0.5\\
86	0.5\\
87	0.5\\
88	0.5\\
89	0.5\\
90	0.5133\\
91	0.5135\\
92	0.5136\\
93	0.5155\\
94	0.5161\\
95	0.5245\\
96	0.5245\\
97	0.525\\
98	0.5267\\
99	0.5333\\
100	0.5333\\
101	0.5341\\
102	0.55\\
103	0.5533\\
104	0.5556\\
105	0.5565\\
106	0.5625\\
107	0.5652\\
108	0.5685\\
109	0.5695\\
110	0.575\\
111	0.5773\\
112	0.5789\\
113	0.5821\\
114	0.5821\\
115	0.5833\\
116	0.592\\
117	0.592\\
118	0.5932\\
119	0.5942\\
120	0.5946\\
121	0.5946\\
122	0.596\\
123	0.597\\
124	0.5974\\
125	0.6\\
126	0.6074\\
127	0.6087\\
128	0.6122\\
129	0.616\\
130	0.6192\\
131	0.625\\
132	0.625\\
133	0.6316\\
134	0.6345\\
135	0.636\\
136	0.6377\\
137	0.64\\
138	0.64\\
139	0.6406\\
140	0.6418\\
141	0.6418\\
142	0.6422\\
143	0.6458\\
144	0.6483\\
145	0.652\\
146	0.652\\
147	0.6522\\
148	0.6522\\
149	0.6531\\
150	0.6538\\
151	0.6538\\
152	0.6542\\
153	0.656\\
154	0.6579\\
155	0.6603\\
156	0.662\\
157	0.6621\\
158	0.6621\\
159	0.6667\\
160	0.6667\\
161	0.6667\\
162	0.6667\\
163	0.6672\\
164	0.668\\
165	0.6716\\
166	0.6719\\
167	0.6731\\
168	0.6731\\
169	0.6759\\
170	0.6759\\
171	0.68\\
172	0.6812\\
173	0.6812\\
174	0.6812\\
175	0.6812\\
176	0.6828\\
177	0.6859\\
178	0.6866\\
179	0.6875\\
180	0.6897\\
181	0.692\\
182	0.6923\\
183	0.6927\\
184	0.6957\\
185	0.6958\\
186	0.6974\\
187	0.6974\\
188	0.7\\
189	0.7025\\
190	0.7031\\
191	0.7034\\
192	0.7045\\
193	0.7083\\
194	0.7083\\
195	0.7083\\
196	0.7083\\
197	0.7103\\
198	0.7105\\
199	0.7114\\
200	0.7115\\
201	0.7115\\
202	0.7115\\
203	0.7135\\
204	0.7146\\
205	0.7159\\
206	0.7164\\
207	0.7164\\
208	0.7164\\
209	0.7167\\
210	0.72\\
211	0.72\\
212	0.72\\
213	0.7208\\
214	0.7224\\
215	0.7235\\
216	0.7237\\
217	0.7237\\
218	0.7246\\
219	0.725\\
220	0.7288\\
221	0.7292\\
222	0.7292\\
223	0.7292\\
224	0.7292\\
225	0.7295\\
226	0.7308\\
227	0.7308\\
228	0.7308\\
229	0.7308\\
230	0.731\\
231	0.7311\\
232	0.7313\\
233	0.7315\\
234	0.7324\\
235	0.7333\\
236	0.7339\\
237	0.7361\\
238	0.7362\\
239	0.7362\\
240	0.7368\\
241	0.7373\\
242	0.7373\\
243	0.7391\\
244	0.7391\\
245	0.7404\\
246	0.7417\\
247	0.7459\\
248	0.7487\\
249	0.75\\
250	0.75\\
251	0.75\\
252	0.75\\
253	0.75\\
254	0.75\\
255	0.754\\
256	0.754\\
257	0.7542\\
258	0.7546\\
259	0.7548\\
260	0.7551\\
261	0.7551\\
262	0.7551\\
263	0.7576\\
264	0.7594\\
265	0.76\\
266	0.7609\\
267	0.7612\\
268	0.7612\\
269	0.7612\\
270	0.7614\\
271	0.7614\\
272	0.7627\\
273	0.7627\\
274	0.7627\\
275	0.7644\\
276	0.7647\\
277	0.7685\\
278	0.7692\\
279	0.7708\\
280	0.7727\\
281	0.7754\\
282	0.7754\\
283	0.7755\\
284	0.7755\\
285	0.7756\\
286	0.7756\\
287	0.7761\\
288	0.7765\\
289	0.7788\\
290	0.7797\\
291	0.7803\\
292	0.7813\\
293	0.7837\\
294	0.7841\\
295	0.7861\\
296	0.787\\
297	0.7885\\
298	0.791\\
299	0.7914\\
300	0.7926\\
301	0.793\\
302	0.7933\\
303	0.7948\\
304	0.7955\\
305	0.7955\\
306	0.7958\\
307	0.7959\\
308	0.7965\\
309	0.7974\\
310	0.7975\\
311	0.8\\
312	0.8\\
313	0.8\\
314	0.8\\
315	0.8\\
316	0.8\\
317	0.8\\
318	0.8\\
319	0.8\\
320	0.8037\\
321	0.806\\
322	0.806\\
323	0.8075\\
324	0.8076\\
325	0.8077\\
326	0.8077\\
327	0.8078\\
328	0.8095\\
329	0.8102\\
330	0.8104\\
331	0.8125\\
332	0.8125\\
333	0.8125\\
334	0.8144\\
335	0.8152\\
336	0.8158\\
337	0.8163\\
338	0.8167\\
339	0.8167\\
340	0.8167\\
341	0.8182\\
342	0.8191\\
343	0.8198\\
344	0.8198\\
345	0.8205\\
346	0.8208\\
347	0.8209\\
348	0.8209\\
349	0.822\\
350	0.8221\\
351	0.8221\\
352	0.8222\\
353	0.8222\\
354	0.825\\
355	0.8289\\
356	0.8295\\
357	0.8295\\
358	0.8305\\
359	0.8333\\
360	0.8341\\
361	0.8367\\
362	0.8367\\
363	0.84\\
364	0.8409\\
365	0.8409\\
366	0.8409\\
367	0.8409\\
368	0.8417\\
369	0.8421\\
370	0.8462\\
371	0.8462\\
372	0.8466\\
373	0.8478\\
374	0.85\\
375	0.8507\\
376	0.8521\\
377	0.8528\\
378	0.8557\\
379	0.8591\\
380	0.8593\\
381	0.8636\\
382	0.8636\\
383	0.8636\\
384	0.8661\\
385	0.8667\\
386	0.8667\\
387	0.8696\\
388	0.8696\\
389	0.8704\\
390	0.8715\\
391	0.8743\\
392	0.8745\\
393	0.8804\\
394	0.8809\\
395	0.8815\\
396	0.8815\\
397	0.8834\\
398	0.8841\\
399	0.8846\\
400	0.8864\\
401	0.8873\\
402	0.8889\\
403	0.8896\\
404	0.8918\\
405	0.8947\\
406	0.9\\
407	0.9\\
408	0.9022\\
409	0.9022\\
410	0.9022\\
411	0.9037\\
412	0.9038\\
413	0.9038\\
414	0.9038\\
415	0.9074\\
416	0.9083\\
417	0.9083\\
418	0.9091\\
419	0.9113\\
420	0.913\\
421	0.9134\\
422	0.9134\\
423	0.9134\\
424	0.9167\\
425	0.9174\\
426	0.9177\\
427	0.9199\\
428	0.9211\\
429	0.9211\\
430	0.9211\\
431	0.9215\\
432	0.9225\\
433	0.9225\\
434	0.9257\\
435	0.9259\\
436	0.9259\\
437	0.9259\\
438	0.9262\\
439	0.9264\\
440	0.9266\\
441	0.9266\\
442	0.929\\
443	0.9296\\
444	0.9296\\
445	0.9307\\
446	0.9314\\
447	0.9318\\
448	0.9329\\
449	0.9332\\
450	0.9333\\
451	0.9333\\
452	0.9333\\
453	0.9366\\
454	0.9366\\
455	0.9366\\
456	0.9371\\
457	0.9371\\
458	0.9372\\
459	0.9372\\
460	0.9374\\
461	0.9374\\
462	0.9381\\
463	0.9394\\
464	0.9406\\
465	0.9416\\
466	0.9423\\
467	0.9423\\
468	0.9424\\
469	0.9429\\
470	0.9429\\
471	0.9429\\
472	0.9437\\
473	0.9449\\
474	0.945\\
475	0.9462\\
476	0.9462\\
477	0.947\\
478	0.9474\\
479	0.9474\\
480	0.9474\\
481	0.9481\\
482	0.9541\\
483	0.9544\\
484	0.9545\\
485	0.9545\\
486	0.9577\\
487	0.9592\\
488	0.96\\
489	0.961\\
490	0.9615\\
491	0.9615\\
492	0.963\\
493	0.963\\
494	0.9633\\
495	0.9657\\
496	0.9675\\
497	0.9692\\
498	0.9725\\
499	0.9737\\
500	0.9737\\
501	0.9796\\
502	0.9815\\
503	0.9815\\
504	0.982\\
505	0.9873\\
506	0.9947\\
507	0.9993\\
508	0.9993\\
509	0.9993\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
};
\addlegendentry{ODT}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.0806\\
2	0.0806\\
3	0.332\\
4	0.3421\\
5	0.3712\\
6	0.3841\\
7	0.3913\\
8	0.3913\\
9	0.4058\\
10	0.4173\\
11	0.4189\\
12	0.4245\\
13	0.4275\\
14	0.4317\\
15	0.4348\\
16	0.4388\\
17	0.4388\\
18	0.442\\
19	0.442\\
20	0.4476\\
21	0.4532\\
22	0.4556\\
23	0.4595\\
24	0.4638\\
25	0.4638\\
26	0.4638\\
27	0.4667\\
28	0.4676\\
29	0.471\\
30	0.473\\
31	0.4737\\
32	0.4737\\
33	0.4737\\
34	0.4748\\
35	0.4864\\
36	0.4865\\
37	0.4892\\
38	0.4933\\
39	0.5\\
40	0.5\\
41	0.5\\
42	0.5\\
43	0.5\\
44	0.5\\
45	0.5\\
46	0.5\\
47	0.5\\
48	0.5\\
49	0.5036\\
50	0.5054\\
51	0.5054\\
52	0.5081\\
53	0.5133\\
54	0.5133\\
55	0.5163\\
56	0.5242\\
57	0.5242\\
58	0.5263\\
59	0.5263\\
60	0.5263\\
61	0.5263\\
62	0.5267\\
63	0.527\\
64	0.527\\
65	0.5272\\
66	0.5323\\
67	0.5333\\
68	0.5353\\
69	0.5353\\
70	0.54\\
71	0.54\\
72	0.5405\\
73	0.5405\\
74	0.5541\\
75	0.5543\\
76	0.56\\
77	0.5734\\
78	0.5769\\
79	0.6\\
80	0.6042\\
81	0.6053\\
82	0.6087\\
83	0.6087\\
84	0.6184\\
85	0.625\\
86	0.625\\
87	0.6276\\
88	0.6304\\
89	0.6304\\
90	0.6316\\
91	0.6346\\
92	0.6346\\
93	0.6418\\
94	0.65\\
95	0.65\\
96	0.652\\
97	0.6522\\
98	0.6552\\
99	0.6552\\
100	0.6552\\
101	0.6621\\
102	0.6633\\
103	0.6667\\
104	0.6667\\
105	0.6667\\
106	0.672\\
107	0.6739\\
108	0.6739\\
109	0.675\\
110	0.68\\
111	0.6812\\
112	0.684\\
113	0.6842\\
114	0.6866\\
115	0.6866\\
116	0.6866\\
117	0.6875\\
118	0.6875\\
119	0.6897\\
120	0.6957\\
121	0.6957\\
122	0.696\\
123	0.697\\
124	0.6974\\
125	0.6974\\
126	0.6979\\
127	0.7015\\
128	0.7025\\
129	0.7031\\
130	0.7034\\
131	0.7034\\
132	0.7034\\
133	0.704\\
134	0.7051\\
135	0.7055\\
136	0.7055\\
137	0.7083\\
138	0.7083\\
139	0.7083\\
140	0.7101\\
141	0.7101\\
142	0.7103\\
143	0.7103\\
144	0.7105\\
145	0.7105\\
146	0.7115\\
147	0.7115\\
148	0.7115\\
149	0.7115\\
150	0.7119\\
151	0.712\\
152	0.7135\\
153	0.7146\\
154	0.716\\
155	0.7164\\
156	0.7164\\
157	0.7164\\
158	0.7164\\
159	0.7167\\
160	0.7181\\
161	0.7231\\
162	0.7235\\
163	0.7237\\
164	0.7239\\
165	0.724\\
166	0.724\\
167	0.7244\\
168	0.7246\\
169	0.7246\\
170	0.725\\
171	0.725\\
172	0.7295\\
173	0.7308\\
174	0.7308\\
175	0.7308\\
176	0.7313\\
177	0.7313\\
178	0.7313\\
179	0.7324\\
180	0.736\\
181	0.7373\\
182	0.7391\\
183	0.7391\\
184	0.7404\\
185	0.7424\\
186	0.7433\\
187	0.7436\\
188	0.7436\\
189	0.7448\\
190	0.7458\\
191	0.7458\\
192	0.7459\\
193	0.7463\\
194	0.7487\\
195	0.75\\
196	0.75\\
197	0.75\\
198	0.75\\
199	0.75\\
200	0.75\\
201	0.75\\
202	0.75\\
203	0.7542\\
204	0.7551\\
205	0.7552\\
206	0.76\\
207	0.7612\\
208	0.7614\\
209	0.7614\\
210	0.7627\\
211	0.7647\\
212	0.7669\\
213	0.7689\\
214	0.7689\\
215	0.7708\\
216	0.775\\
217	0.7756\\
218	0.7761\\
219	0.7761\\
220	0.7761\\
221	0.7765\\
222	0.7792\\
223	0.7792\\
224	0.7797\\
225	0.78\\
226	0.7803\\
227	0.7803\\
228	0.7807\\
229	0.7853\\
230	0.7853\\
231	0.7861\\
232	0.787\\
233	0.7881\\
234	0.7885\\
235	0.7885\\
236	0.7914\\
237	0.7917\\
238	0.7917\\
239	0.794\\
240	0.7949\\
241	0.7955\\
242	0.7958\\
243	0.7968\\
244	0.7968\\
245	0.7975\\
246	0.7975\\
247	0.7981\\
248	0.8\\
249	0.8\\
250	0.8\\
251	0.8\\
252	0.8\\
253	0.8\\
254	0.8009\\
255	0.8029\\
256	0.8043\\
257	0.8051\\
258	0.8055\\
259	0.8056\\
260	0.806\\
261	0.806\\
262	0.8067\\
263	0.8075\\
264	0.8077\\
265	0.8079\\
266	0.8125\\
267	0.8125\\
268	0.8125\\
269	0.8125\\
270	0.8125\\
271	0.8136\\
272	0.8148\\
273	0.8148\\
274	0.816\\
275	0.816\\
276	0.8163\\
277	0.8167\\
278	0.8173\\
279	0.8182\\
280	0.8182\\
281	0.8185\\
282	0.8198\\
283	0.8205\\
284	0.8208\\
285	0.8221\\
286	0.8221\\
287	0.8222\\
288	0.8285\\
289	0.8287\\
290	0.8292\\
291	0.8333\\
292	0.8333\\
293	0.8342\\
294	0.8356\\
295	0.8367\\
296	0.837\\
297	0.84\\
298	0.84\\
299	0.84\\
300	0.8405\\
301	0.8409\\
302	0.8409\\
303	0.85\\
304	0.85\\
305	0.85\\
306	0.85\\
307	0.8507\\
308	0.8523\\
309	0.8565\\
310	0.8571\\
311	0.8571\\
312	0.8571\\
313	0.8592\\
314	0.8633\\
315	0.8636\\
316	0.8636\\
317	0.8654\\
318	0.8667\\
319	0.8684\\
320	0.8684\\
321	0.8696\\
322	0.8701\\
323	0.8704\\
324	0.875\\
325	0.875\\
326	0.875\\
327	0.8772\\
328	0.8776\\
329	0.88\\
330	0.8815\\
331	0.8841\\
332	0.8841\\
333	0.8846\\
334	0.8889\\
335	0.8889\\
336	0.8896\\
337	0.8904\\
338	0.8913\\
339	0.8918\\
340	0.8945\\
341	0.8947\\
342	0.8948\\
343	0.8963\\
344	0.8965\\
345	0.898\\
346	0.898\\
347	0.9\\
348	0.9004\\
349	0.9026\\
350	0.9037\\
351	0.9038\\
352	0.9038\\
353	0.9043\\
354	0.9066\\
355	0.9074\\
356	0.9083\\
357	0.9085\\
358	0.9091\\
359	0.9091\\
360	0.9091\\
361	0.9122\\
362	0.913\\
363	0.913\\
364	0.9134\\
365	0.9135\\
366	0.9157\\
367	0.9164\\
368	0.9165\\
369	0.9167\\
370	0.9174\\
371	0.9185\\
372	0.9185\\
373	0.9185\\
374	0.9185\\
375	0.92\\
376	0.92\\
377	0.92\\
378	0.9211\\
379	0.9211\\
380	0.9221\\
381	0.9225\\
382	0.9226\\
383	0.9231\\
384	0.9231\\
385	0.9239\\
386	0.9239\\
387	0.9239\\
388	0.9242\\
389	0.9259\\
390	0.9259\\
391	0.9259\\
392	0.9262\\
393	0.9266\\
394	0.9272\\
395	0.9286\\
396	0.9288\\
397	0.9291\\
398	0.9303\\
399	0.9313\\
400	0.9314\\
401	0.9318\\
402	0.9318\\
403	0.9318\\
404	0.9319\\
405	0.9329\\
406	0.9333\\
407	0.9333\\
408	0.9333\\
409	0.935\\
410	0.935\\
411	0.9358\\
412	0.9366\\
413	0.9366\\
414	0.9371\\
415	0.9374\\
416	0.9374\\
417	0.9381\\
418	0.9407\\
419	0.9412\\
420	0.9412\\
421	0.9416\\
422	0.9423\\
423	0.9423\\
424	0.9429\\
425	0.9429\\
426	0.9437\\
427	0.9437\\
428	0.9437\\
429	0.9444\\
430	0.945\\
431	0.945\\
432	0.9457\\
433	0.9462\\
434	0.9462\\
435	0.9462\\
436	0.9474\\
437	0.9474\\
438	0.9474\\
439	0.9486\\
440	0.9486\\
441	0.9507\\
442	0.9507\\
443	0.9541\\
444	0.9543\\
445	0.9543\\
446	0.9545\\
447	0.9545\\
448	0.9562\\
449	0.9565\\
450	0.9577\\
451	0.96\\
452	0.963\\
453	0.963\\
454	0.963\\
455	0.9632\\
456	0.9633\\
457	0.9633\\
458	0.9633\\
459	0.9654\\
460	0.9675\\
461	0.9697\\
462	0.9697\\
463	0.9719\\
464	0.9725\\
465	0.9725\\
466	0.9737\\
467	0.9737\\
468	0.9762\\
469	0.9762\\
470	0.9767\\
471	0.9784\\
472	0.9784\\
473	0.9796\\
474	0.9796\\
475	0.9796\\
476	0.9808\\
477	0.9808\\
478	0.9825\\
479	0.9825\\
480	0.9883\\
481	0.9905\\
482	0.9905\\
483	0.9913\\
484	0.9936\\
485	0.9942\\
486	0.9942\\
487	0.9947\\
488	0.9947\\
489	0.9958\\
490	0.9958\\
491	0.9968\\
492	0.9968\\
493	0.9968\\
494	0.9971\\
495	0.9993\\
496	0.9993\\
497	0.9993\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	1\\
538	1\\
539	1\\
540	1\\
};
\addlegendentry{ODD}

\end{axis}
\end{tikzpicture}%


==> tikz/performanceComparisonMulti.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=2.83cm,
at={(0cm,0cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=0,
xmax=90,
xlabel={Dataset $\times$ run},
ymin=0.4,
ymax=1.05,
every axis plot/.append style={thick},
ylabel={Test data accuracy},
axis background/.style={fill=white},
legend style={at={(0.95,0.38)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot[const plot, color=mycolor1] table[row sep=crcr] {%
1	0.434782608695652\\
2	0.5\\
3	0.5\\
4	0.5\\
5	0.513333333333333\\
6	0.543478260869565\\
7	0.567164179104477\\
8	0.597014925373134\\
9	0.611940298507462\\
10	0.623188405797101\\
11	0.623188405797101\\
12	0.625\\
13	0.625\\
14	0.625\\
15	0.626865671641791\\
16	0.634615384615384\\
17	0.64\\
18	0.652173913043478\\
19	0.652173913043478\\
20	0.653846153846153\\
21	0.653846153846153\\
22	0.692708333333333\\
23	0.693877551020408\\
24	0.701492537313432\\
25	0.701492537313432\\
26	0.710144927536231\\
27	0.711864406779661\\
28	0.71590909090909\\
29	0.720338983050847\\
30	0.723958333333333\\
31	0.72463768115942\\
32	0.731343283582089\\
33	0.731343283582089\\
34	0.739583333333333\\
35	0.746268656716417\\
36	0.75\\
37	0.759358288770053\\
38	0.760416666666666\\
39	0.761194029850746\\
40	0.764705882352941\\
41	0.764705882352941\\
42	0.770053475935828\\
43	0.78\\
44	0.791666666666666\\
45	0.795918367346938\\
46	0.795918367346938\\
47	0.796610169491525\\
48	0.803680981595092\\
49	0.806818181818181\\
50	0.807692307692307\\
51	0.8125\\
52	0.81283422459893\\
53	0.816326530612244\\
54	0.818181818181818\\
55	0.818181818181818\\
56	0.82\\
57	0.826923076923076\\
58	0.828220858895705\\
59	0.828220858895705\\
60	0.836734693877551\\
61	0.84090909090909\\
62	0.84090909090909\\
63	0.84090909090909\\
64	0.848484848484848\\
65	0.851851851851851\\
66	0.852272727272727\\
67	0.865030674846625\\
68	0.872881355932203\\
69	0.877300613496932\\
70	0.881355932203389\\
71	0.881481481481481\\
72	0.886363636363636\\
73	0.888888888888888\\
74	0.888888888888888\\
75	0.921052631578947\\
76	0.922600619195046\\
77	0.925696594427244\\
78	0.93188854489164\\
79	0.938080495356037\\
80	0.94074074074074\\
81	0.958333333333333\\
82	0.958333333333333\\
83	0.9625\\
84	0.9625\\
85	0.975\\
86	0.985422740524781\\
87	0.991253644314868\\
88	0.994169096209912\\
89	0.997084548104956\\
90	0.997084548104956\\
};
\addlegendentry{ODT}

\addplot[const plot, color=mycolor2] table[row sep=crcr] {%
1	0.522388059701492\\
2	0.543478260869565\\
3	0.565217391304347\\
4	0.58695652173913\\
5	0.594202898550724\\
6	0.623188405797101\\
7	0.625\\
8	0.625\\
9	0.626666666666666\\
10	0.633333333333333\\
11	0.641791044776119\\
12	0.646666666666666\\
13	0.652173913043478\\
14	0.652173913043478\\
15	0.653846153846153\\
16	0.656716417910447\\
17	0.656716417910447\\
18	0.681159420289855\\
19	0.695652173913043\\
20	0.708333333333333\\
21	0.711538461538461\\
22	0.716417910447761\\
23	0.72463768115942\\
24	0.729166666666666\\
25	0.746268656716417\\
26	0.746268656716417\\
27	0.746268656716417\\
28	0.75\\
29	0.75\\
30	0.75\\
31	0.755208333333333\\
32	0.755208333333333\\
33	0.760416666666666\\
34	0.764705882352941\\
35	0.769230769230769\\
36	0.770833333333333\\
37	0.775401069518716\\
38	0.776119402985074\\
39	0.776119402985074\\
40	0.779661016949152\\
41	0.791443850267379\\
42	0.793333333333333\\
43	0.793333333333333\\
44	0.795918367346938\\
45	0.795918367346938\\
46	0.799242424242424\\
47	0.805084745762711\\
48	0.8125\\
49	0.81283422459893\\
50	0.818181818181818\\
51	0.818181818181818\\
52	0.821969696969697\\
53	0.825757575757575\\
54	0.834355828220859\\
55	0.834355828220859\\
56	0.834355828220859\\
57	0.836734693877551\\
58	0.836734693877551\\
59	0.838983050847457\\
60	0.84090909090909\\
61	0.84090909090909\\
62	0.848484848484848\\
63	0.848484848484848\\
64	0.852760736196319\\
65	0.858895705521472\\
66	0.872881355932203\\
67	0.875\\
68	0.877551020408163\\
69	0.886363636363636\\
70	0.888888888888888\\
71	0.888888888888888\\
72	0.896296296296296\\
73	0.896296296296296\\
74	0.898305084745762\\
75	0.921052631578947\\
76	0.925696594427244\\
77	0.928792569659442\\
78	0.93188854489164\\
79	0.938080495356037\\
80	0.94074074074074\\
81	0.954166666666666\\
82	0.958333333333333\\
83	0.958333333333333\\
84	0.966666666666666\\
85	0.970833333333333\\
86	0.994169096209912\\
87	0.994169096209912\\
88	0.997084548104956\\
89	0.997084548104956\\
90	1\\
};
\addlegendentry{ODD}

\end{axis}
\end{tikzpicture}%

==> tikz/performanceTest.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=3.50cm,
height=2.83cm,
at={(0cm,0cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmin=0.5,
xmax=2.5,
xtick={1,2},
xticklabels={{ODT},{ODD}},
xlabel style={font=\color{white!15!black}},
xlabel={Model},
ymin=0.03463,
ymax=1.04597,
ylabel style={font=\color{white!15!black}},
ylabel={Test data accuracy},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.89735\\
1	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.9331\\
2	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.2474\\
1	0.63685\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.3712\\
2	0.7055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	1\\
1.075	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	1\\
2.075	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.925	0.2474\\
1.075	0.2474\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.925	0.3712\\
2.075	0.3712\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	0.63685\\
0.85	0.89735\\
1.15	0.89735\\
1.15	0.63685\\
0.85	0.63685\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	0.7055\\
1.85	0.9331\\
2.15	0.9331\\
2.15	0.7055\\
1.85	0.7055\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.85	0.7614\\
1.15	0.7614\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.85	0.81305\\
2.15	0.81305\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.0806\\
1	0.0882\\
1	0.0968\\
1	0.1018\\
1	0.1169\\
1	0.1384\\
1	0.1411\\
1	0.1452\\
1	0.178\\
1	0.2016\\
1	0.2111\\
1	0.2175\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.0806\\
2	0.0806\\
2	0.332\\
2	0.3421\\
};
\end{axis}
\end{tikzpicture}%


==> tikz/robustlyFeasibleDatasets.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\scriptsize
\begin{axis}[%
width=3.50cm,
height=2.83cm,
at={(0cm,0cm)},
scale only axis,
xlabel near ticks,
ylabel near ticks,
xmode=log,
xmin=0,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Nb. samples},
ymode=log,
ymin=0,
ymax=1000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Nb. features},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
120	6\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
120	6\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
625	4\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1372	4\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
748	4\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
569	30\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
194	33\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
699	9\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1728	15\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
3196	37\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
540	18\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
435	16\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
208	60\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
990	10\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1473	11\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
653	37\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
277	484\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
366	34\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
61	9\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
100	12\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
306	3\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
160	4\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
297	18\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
80	19\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2310	18\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
579	10\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
351	33\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
150	4\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
830	10\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
556	11\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
601	11\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
554	11\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
5620	64\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1847	72\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1848	72\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
195	22\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
768	8\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
182	12\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1055	41\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
210	7\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2584	20\\
};

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
47	35\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
4601	57\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
267	22\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
267	44\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1000	48\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
6435	36\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
151	52\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
470	24\\
};

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
3772	21\\
};

\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
215	5\\
};
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
958	18\\
};
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5456	2\\
};
\addplot [color=black, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
178	13\\
};
\end{axis}
\end{tikzpicture}%


